Shaking the foundations: delusions in sequence models for interaction and control

The recent phenomenal success of language models has reinvigorated machine learning research, and large sequence models such as transformers are being applied to a variety of domains. One important problem class that has remained relatively elusive however is purposeful adaptive behavior. Currently there is a common perception that sequence models "lack the understanding of the cause and effect of their actions" leading them to draw incorrect inferences due to auto-suggestive delusions. In this report we explain where this mismatch originates, and show that it can be resolved by treating actions as causal interventions. Finally, we show that in supervised learning, one can teach a system to condition or intervene on data by training with factual and counterfactual error signals respectively.

==> figures/boxes-dag.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boxes-dag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.90061266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23861155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boxes-dag.pdf}}%
    \put(0.16761286,0.07819803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.04509059,0.07819803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.10635173,0.18321712){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boxes-dag.pdf}}%
    \put(0.10617839,0.0186625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(O \mid A)$\end{tabular}}}}%
    \put(0.36872612,0.0186625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(O \mid \text{do}(A))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boxes-dag.pdf}}%
    \put(0.42998726,0.07762521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.30746498,0.07762521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.36872612,0.18264431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boxes-dag.pdf}}%
    \put(0.69253499,0.07762528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.57001271,0.07762528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.63127385,0.18264437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
    \put(0.63127385,0.01866248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(O \mid \Theta, A)$\end{tabular}}}}%
    \put(0.00991089,0.18494271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.27245862,0.18494271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.53500635,0.18494271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{boxes-dag.pdf}}%
    \put(0.95508251,0.07762528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.83256031,0.07762528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.89382138,0.18264437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
    \put(0.89382138,0.01866248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P(O \mid \Theta, \text{do}(A))$\end{tabular}}}}%
    \put(0.76254771,0.12368157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}=\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/boxes.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boxes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.75100636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35567482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boxes.pdf}}%
    \put(0.16501008,0.32424433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta = 1$\end{tabular}}}}%
    \put(0.55789127,0.32424433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta = 2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boxes.pdf}}%
    \put(0.55789127,0.00993938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.667898,0.00993938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.16501008,0.00993938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.27501681,0.00993938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.00785761,0.32424433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.79361998,0.32424433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.33409155,0.26901726){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+1\end{tabular}}}}%
    \put(0.33409155,0.20615627){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.33304838,0.12758004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+1\end{tabular}}}}%
    \put(0.33409155,0.06471905){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.19265432,0.19066473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.19265432,0.0492275){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.72697274,0.26879356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+1\end{tabular}}}}%
    \put(0.72697274,0.20593257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.72592957,0.12735634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+1\end{tabular}}}}%
    \put(0.72697274,0.06449535){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.58553551,0.19044103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.58553551,0.0490038){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.9664877,0.13359777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0.85648097,0.13359777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.91148434,0.22788925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/computation-graph.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'computation-graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.29422694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28243824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{computation-graph.pdf}}%
    \put(0.50012406,0.24294337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{computation-graph.pdf}}%
    \put(0.50012406,0.14934836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{computation-graph.pdf}}%
    \put(0.50012406,0.02455498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{computation-graph.pdf}}%
    \put(0.40652902,0.08695167){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{computation-graph.pdf}}%
    \put(0.34413233,0.11815001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{computation-graph.pdf}}%
    \put(0.34413252,0.05575337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{computation-graph.pdf}}%
    \put(0.28173564,0.24294337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{computation-graph.pdf}}%
    \put(0.28173564,0.14934836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{computation-graph.pdf}}%
    \put(0.28173564,0.02455498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{computation-graph.pdf}}%
    \put(0.93690071,0.2429434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{computation-graph.pdf}}%
    \put(0.93690071,0.14934836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{computation-graph.pdf}}%
    \put(0.93690071,0.02455498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{computation-graph.pdf}}%
    \put(0.78090898,0.08695167){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{computation-graph.pdf}}%
    \put(0.71908507,0.21077931){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{computation-graph.pdf}}%
    \put(0.6561156,0.2429434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{computation-graph.pdf}}%
    \put(0.6561156,0.14934836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{computation-graph.pdf}}%
    \put(0.6561156,0.02455498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{computation-graph.pdf}}%
    \put(0.12574372,0.24294344){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{computation-graph.pdf}}%
    \put(0.12574372,0.14934841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{computation-graph.pdf}}%
    \put(0.12574372,0.02455502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{computation-graph.pdf}}%
    \put(0.03214868,0.19926574){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{computation-graph.pdf}}%
    \put(0.01330609,0.25041337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.20673583,0.25041337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.58111579,0.25041337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.02578543,0.05074395){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{computation-graph.pdf}}%
    \put(0.30657073,0.05698362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_O$\end{tabular}}}}%
    \put(0.39392591,0.01330594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_O$\end{tabular}}}}%
    \put(0.6809505,0.05698362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_A$\end{tabular}}}}%
    \put(0.79950421,0.01330594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{computation-graph.pdf}}%
    \put(0.84330605,0.05575342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.71851267,0.05575337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_A$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/sequential-game.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequential-game.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.80608122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40921023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sequential-game.pdf}}%
    \put(0.32163237,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sequential-game.pdf}}%
    \put(0.26255338,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sequential-game.pdf}}%
    \put(0.20347439,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sequential-game.pdf}}%
    \put(0.14439541,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sequential-game.pdf}}%
    \put(0.08531642,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sequential-game.pdf}}%
    \put(0.02623744,0.01968608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sequential-game.pdf}}%
    \put(0.69382976,0.01968617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sequential-game.pdf}}%
    \put(0.63475078,0.01968617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sequential-game.pdf}}%
    \put(0.57567179,0.01968626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sequential-game.pdf}}%
    \put(0.5165928,0.01968617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sequential-game.pdf}}%
    \put(0.45751382,0.01968617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sequential-game.pdf}}%
    \put(0.39843483,0.01968617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sequential-game.pdf}}%
    \put(0.11894059,0.25482227){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_2$\end{tabular}}}}%
    \put(0.11894059,0.19574328){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_2$\end{tabular}}}}%
    \put(0.11894059,0.22528277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_2$\end{tabular}}}}%
    \put(0.11894059,0.28436176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_1$\end{tabular}}}}%
    \put(0.11894059,0.31390125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_1$\end{tabular}}}}%
    \put(0.11894059,0.34344075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Theta_1$\end{tabular}}}}%
    \put(0.1012169,0.37888811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a)\end{tabular}}}}%
    \put(0.03623001,0.14257219){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b)\end{tabular}}}}%
    \put(0.40842762,0.14257219){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sequential-game.pdf}}%
    \put(0.76880944,0.01850628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_2$\end{tabular}}}}%
    \put(0.76880944,0.04804577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_2$\end{tabular}}}}%
    \put(0.76880944,0.07758531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O_1$\end{tabular}}}}%
    \put(0.76880944,0.1071248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A_1$\end{tabular}}}}%
    \put(0.75108574,0.14848009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sequential-game.pdf}}%
  \end{picture}%
\endgroup%

